Bounded Cohomology of Groups acting on Cantor sets

We study the bounded cohomology of certain groups acting on the Cantor set. More specifically, we consider the full group of homeomorphisms of the Cantor set as well as Thompson's group $V$. We prove that both of these groups are boundedly acyclic, that is the bounded cohomology with trivial real coefficients vanishes in positive degrees. Combining this result with the already established $\mathbb{Z}$-acyclicity of Thompson's group $V$, will make $V$ the first example of a finitely generated group, in fact the first example of a group of type $F_\infty$, which is universally boundedly acyclic. Before proving bounded acyclicity, we gather various properties of the groups under consideration and certain subgroups thereof. As a consequence the proofs of bounded acyclicity will be relatively short. It will turn out that the approaches to handle these groups are very similar. This suggests that there could be a unifying approach which would imply the bounded acyclicity of a larger class of groups acting on the Cantor set, including the discussed ones.

==> action-of-gamma-on-partition.tex <==
 %auto-ignore
 \begin{tikzpicture}[
	point/.style={
		circle}
	]					
	\node (n0) at (270:3) {$\{z\}$};
	\node (n1) at (230:3)  {$P_{-\infty}$};
	\node (n2) at (180:3)  {$P_{-3}$};
	\node (n3) at (150:3)  {$P_{-2}$};
	\node (n4) at (120:3)  {$P_{-1}$};
	\node (n5) at (90:3)  {$P_{0}$};
	\node (n6) at (60:3)  {$P_{1}$};
	\node (n7) at (30:3)  {$P_{2}$};
	\node (n8) at (0:3)  {$P_{3}$};
	\node (n9) at (310:3)  {$P_{+\infty}$};
	
	\draw[densely dotted] (n1) edge[bend left=15,looseness=0.8] (205:3.25);
	\path (205:3.25) edge [->,bend left=15,looseness=0.8] (n2);
	\path (n2) edge [->,bend left=15,looseness=0.8] (n3);
	\path (n3) edge [->,bend left=15,looseness=0.8] (n4);
	\path (n4) edge [->,bend left=15,looseness=0.8] (n5);
	\path (n5) edge [->,bend left=15,looseness=0.8] (n6);
	\path (n6) edge [->,bend left=15,looseness=0.8] (n7);
	\path (n7) edge [->,bend left=15,looseness=0.8] (n8);
	\draw[densely dotted] (n8) edge [bend left=15,looseness=0.8] (335:3.25);
	\path (335:3.25) edge [->,bend left=15,looseness=0.8] (n9);
	

	\draw[->] (n0) to [out=60,in=120,loop,looseness=4] (n0);
	\draw[->] (n1) to [out=0,in=90,loop,looseness=6] (n1);
	\draw[->] (n9) to [out=180,in=90,loop,looseness=6] (n9);
\end{tikzpicture}


==> dissipator-with-action.tex <==
 %auto-ignore
 \begin{tikzpicture}[every node/.append style={circle, draw, inner sep=0pt, minimum size=10pt}]
	\node[minimum size=3cm] at (0,0) (X0) {$X_i$};
	\node[circle, minimum size=2.3cm] at (3.4,0) (X1) {$\groupel_i(X_i)$};
	\node[circle, minimum size=1.8cm] at (6.1,0) (X2) {$\groupel_i^{2}(X_i)$};
	\node[circle, minimum size=1.4cm] at (8.2,0) (X3) {$\scriptstyle \groupel_i^{3}(X_i)$};
	\node[circle, minimum size=1.1cm] at (9.9,0) (X4) {$\scriptscriptstyle \groupel_i^{4}(X_i)$};
	\node[circle, minimum size=0.8cm] at (11.35,0) (X5) {};%{$\scriptscriptstyle{ \groupel_i^{5}(X_i)}$};
	\node[draw=none] at (12.4,0) (dots) {$\scriptstyle\dots$};
	
	%\draw[thick, ->] (0,-1.2) arc (-90:260:1.2) node[draw=none,midway,below] {$g$};
	\draw[thick, ->] (3.4,-0.85) arc (-90:260:0.85) node[draw=none,midway,below] {$g$};
	\draw[thick, ->] (6.1,-0.7) arc (-90:260:0.7) node[draw=none,midway,below,yshift=1pt] {$\scriptstyle g$};
	\draw[->] (8.2,-0.55) arc (-90:260:0.55) node[draw=none,midway,below, yshift=2pt] {$\scriptscriptstyle g$};
	\draw[->] (9.9,-0.45) arc (-90:260:0.45) node[draw=none,midway,below, yshift=2pt] {$\scriptscriptstyle g$};
	\draw[->] (11.35,-0.3) arc (-90:260:0.3) node[draw=none,midway,below, yshift=2pt] {$\scriptscriptstyle g$};

	\draw[->, shorten <= 2pt, shorten >= 2pt, thick] (X0) -- (X1) node[draw=none,midway,below] {$\groupel_i$};
	\draw[->, shorten <= 2pt, shorten >= 2pt, thick] (X1) -- (X2) node[draw=none,midway,below] {$\groupel_i$};
	\draw[->, shorten <= 2pt, shorten >= 2pt, thick] (X2) -- (X3) node[draw=none,midway,below] {$\scriptstyle\groupel_i$};
	\draw[->, shorten <= 2pt, shorten >= 2pt, thick] (X3) -- (X4) node[draw=none,midway,below] {$\scriptstyle\groupel_i$};
	\draw[->, shorten <= 2pt, shorten >= 2pt, thick] (X4) -- (X5) node[draw=none,midway,below] {$\scriptscriptstyle\groupel_i$};
	\draw[->, shorten <= 2pt, shorten >= 2pt, thick] (X5) -- (dots);
	
	\node[ellipse,
	draw,
	minimum width = 14.5cm, 
	minimum height = 5cm,
	anchor = west, label={[xshift=0.0cm, yshift=-4.5cm]{$X_j$}}] (e) at (-2,0) {};		
\end{tikzpicture}


==> dissipator.tex <==
 %auto-ignore
 \begin{tikzpicture}[every node/.append style={circle, draw, inner sep=0pt, minimum size=10pt}]
	\node[minimum size=3cm] at (0,0) (X0) {$X_i$};
	\node[circle, minimum size=2.3cm] at (3.4,0) (X1) {$\groupel_i(X_i)$};
	\node[circle, minimum size=1.8cm] at (6.1,0) (X2) {$\groupel_i^{2}(X_i)$};
	\node[circle, minimum size=1.4cm] at (8.2,0) (X3) {$\scriptstyle \groupel_i^{3}(X_i)$};
	\node[circle, minimum size=1.1cm] at (9.9,0) (X4) {$\scriptscriptstyle \groupel_i^{4}(X_i)$};
	\node[circle, minimum size=0.8cm] at (11.35,0) (X5) {}; %{$\scriptscriptstyle{ \groupel_i^{5}(X_i)}$};
	\node[draw=none] at (12.4,0) (dots) {$\scriptstyle\dots$};
	
	\draw[->, shorten <= 2pt, shorten >= 2pt, thick] (X0) -- (X1) node[draw=none,midway,below] {$\groupel_i$}; 
	\draw[->, shorten <= 2pt, shorten >= 2pt, thick] (X1) -- (X2) node[draw=none,midway,below] {$\groupel_i$};
	\draw[->, shorten <= 2pt, shorten >= 2pt, thick] (X2) -- (X3) node[draw=none,midway,below] {$\scriptstyle\groupel_i$};
	\draw[->, shorten <= 2pt, shorten >= 2pt, thick] (X3) -- (X4) node[draw=none,midway,below] {$\scriptstyle\groupel_i$};
	\draw[->, shorten <= 2pt, shorten >= 2pt, thick] (X4) -- (X5) node[draw=none,midway,below] {$\scriptscriptstyle\groupel_i$};
	\draw[->, shorten <= 2pt, shorten >= 2pt, thick] (X5) -- (dots);
	
	\node[ellipse,
		draw,
		minimum width = 14.5cm, 
		minimum height = 5cm,
		anchor = west, label={[xshift=0.0cm, yshift=-4.5cm]{$X_j$}}] (e) at (-2,0) {};		
\end{tikzpicture}


==> element-verifying-high-transitivity.tex <==
 %auto-ignore
 \begin{tikzpicture}
	\draw[{[-]}, dotted] (0,2) -- (11,2); 
	\node at (0.75, 2.25) {$\Cantor$};
	\draw[{[-]}, ultra thick, blue] (1.5,2) -- (2.5,2);
	\node[blue] at (2, 2.25)  (O1) {$O_0$};
	\draw[thick] (2,2.1) -- (2,1.9) node[below] {$x_0$};
	\draw[{[-]}, ultra thick, blue] (8,2) -- (9.5,2);
	\node[blue] at (8.75, 2.25)  (O2) {$O_1$};
	\draw[thick] (8.5,2.1) -- (8.5,1.9) node[below] {$x_1$};
	\draw[{[-]}, ultra thick, blue] (4,2) -- (5.5,2);
	\node[blue] at (4.75, 2.25)  (O3) {$O_2$};
	\draw[thick] (5.2,2.1) -- (5.2,1.9) node[below] {$x_2$};
	\node at (10.5, 2.25) {$O$};
	
	\draw[{[-]}, dotted] (0,0) -- (11,0); 
	\node at (0.75, -0.35) {$\Cantor_{}$};
	\draw[{[-]}, ultra thick, blue] (8.8,0) -- (10,0);
	\node[blue] at (9.4, -0.35)  (O1) {$\bar{O}_0$};
	\draw[thick] (9.2,0.1) -- (9.2,-0.1) node[above] {$\bar{x}_0$};
	\draw[{[-]}, ultra thick, blue] (5,0) -- (8,0);
	\node[blue] at (6.5, -0.35)  (O2) {$\bar{O}_1$};
	\draw[thick] (6,0.1) -- (6,-0.1) node[above] {$\bar{x}_1$};
	\draw[{[-]}, ultra thick, blue] (1.2,0) -- (3,0);
	\node[blue] at (2.1, -0.35)  (O3) {$\bar{O}_2$};
	\draw[thick] (1.7,0.1) -- (1.7,-0.1) node[above] {$\bar{x}_2$};
	\node at (10.5, -0.35) {$\bar{O}_{}$};
	
	\draw[->] (2.1,1.8) to node[midway,fill=white, scale=0.7] {$\bar{h}_0\circ h_0^{-1}$} (8.9,0.3);
	\draw[->] (8.2,1.65) to node[midway,pos= 0.4,fill=white, scale=0.7] {$\bar{h}_1\circ h_1^{-1}$} (6.7,0.2);
	\draw[->] (4.75,1.8) to node[midway,pos= 0.6, fill=white, scale=0.7] {$\bar{h}_2\circ h_2^{-1}$} (2.3,0.2);
\end{tikzpicture}


==> homeomorphism-from-K-to-O.tex <==
 %auto-ignore
 \begin{tikzpicture}
	\draw[{[-]}, dotted] (0,0) -- +(11,0); 
	\node at (0.75, -0.25) (Cantor1) {$\Cantor$};
	\draw[{[-]}, dotted] (0,2) -- +(11,0);
	\node at (0.75, 2.25)  (Cantor2) {$\Cantor$};
	\draw[{(-)}, thick] (5,2) -- (8.5,2);
	\node at (5.4, 2.25)  (U) {$U$};
	\draw[{[-]}, ultra thick, blue] (6.3,2) -- (7.7,2);
	\node[blue] at (6.75, 2.25)  (O) {$O$};
	\draw[thick] (7,2.1) -- (7,1.9) node[below] {$x$};
	\draw[->] (0.15,0.1) -- (6.2,1.75);
	\draw[->] (10.85,0.1) -- (7.8,1.75);
\end{tikzpicture}


==> tuple-stabilizer-is-dissipated.tex <==
 %auto-ignore
\begin{tikzpicture}
	\draw[{[-]}, dotted] (0,0) -- (11,0); 
	\node at (0.75, -0.25) {$\Cantor$};
	\draw[thick] (2,0.1) -- (2,-0.1) node[below] {$x_1$};
	\draw[thick] (5.2,0.1) -- (5.2,-0.1) node[below] {$x_2$};
	\draw[thick] (8.5,0.1) -- (8.5,-0.1) node[below] {$x_3$};
	\draw[thick] (3.8,0.1) -- (3.8,-0.1) node[below] {$x_4$};
	\draw[thick] (7,0.1) -- (7,-0.1) node[below] {$x_5$};
	\draw[{(-)}, thick] (1.5,0) -- (2.5,0);
	\draw[{(-)}, thick] (3.25,0) -- (5.5,0);
	\draw[{(-)}, thick] (6.5,0) -- (7.5,0);
	\draw[{(-)}, thick] (8,0) -- (9.8,0);
	\node at (3.5, 0.25)  (U) {$U$};
	\draw[{[-]}, ultra thick, blue] (4,0) -- (5,0);
	\node[blue] at (4.6, -0.5)  (O+) {$O_+$};
	\draw[thick] (4.5,0.1) -- (4.5,-0.1) node[above] {$x_+$};
	\draw[{[-]}, ultra thick, blue] (8.7,0) -- (9.6,0);
	\node[blue] at (9.2, -0.5)  (O-) {$O_-$};
	\draw[thick] (9.15,0.1) -- (9.15,-0.1) node[above] {$x_-$};
\end{tikzpicture}

